Enhancing CGRA Efficiency Through Aligned Compute and Communication Provisioning

Coarse-grained Reconfigurable Arrays (CGRAs) are domain-agnostic accelerators that enhance the energy efficiency of resource-constrained edge devices. The CGRA landscape is diverse, exhibiting trade-offs between performance, efficiency, and architectural specialization. However, CGRAs often overprovision communication resources relative to their modest computing capabilities. This occurs because the theoretically provisioned programmability for CGRAs often proves superfluous in practical implementations. In this paper, we propose Plaid, a novel CGRA architecture and compiler that aligns compute and communication capabilities, thereby significantly improving energy and area efficiency while preserving its generality and performance. We demonstrate that the dataflow graph, representing the target application, can be decomposed into smaller, recurring communication patterns called motifs. The primary contribution is the identification of these structural motifs within the dataflow graphs and the development of an efficient collective execution and routing strategy tailored to these motifs. The Plaid architecture employs a novel collective processing unit that can execute multiple operations of a motif and route related data dependencies together. The Plaid compiler can hierarchically map the dataflow graph and judiciously schedule the motifs. Our design achieves a 43% reduction in power consumption and 46% area savings compared to the baseline high-performance spatio-temporal CGRA, all while preserving its generality and performance levels. In comparison to the baseline energy-efficient spatial CGRA, Plaid offers a 1.4x performance improvement and a 48% area savings, with almost the same power.

==> content/figures/area_plaid.tex <==
\pgfplotsset{
  compat=1.9,% <- current version is 1.14
}
\begin{tikzpicture}[align=center]
    \begin{axis}[
    xbar stacked,
   % width=.8\linewidth,
    xmajorgrids = true,
    xmin=0,xmax=100,
    ytick style={draw=none},
    ytick = data, yticklabels = {Area},
    tick align = outside, xtick pos = left,
    bar width=7mm, y=13mm,
    every node near coord/.append style={font=\footnotesize},
    nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}\%}, % <-- prints % sign after y coordinate value
    xticklabel={\pgfmathprintnumber{\tick}\%},% <-- prints % sign after x tick value
    nodes near coords align={center}, % <-- horizontal alignment centered of nodes 
    enlarge y limits=0.6, % <-- Adds vertical space so to not crop the bars
    legend style={/tikz/every even column/.append style={column sep=0.18cm}},
    legend image post style={xscale=0.6, yscale=0.8},
    legend columns = 3,
    legend style={at={(0.5,1.15)},anchor=south},
    ]
        \addplot [fill=pie16] coordinates{(5,1)};
        \addplot [fill=pie15] coordinates{(11,1)};
        \addplot [fill=pie14] coordinates{(21,1)};
        \addplot [fill=pie13] coordinates{(24,1)};
        \addplot [fill=pie12] coordinates{(30,1)};
        \addplot [fill=pie11] coordinates{(9,1)};
        \legend{Local Router, Global Router, Config Compute, Config Communication, Compute, Others}
    \end{axis}
\end{tikzpicture}

==> content/figures/compilation_time.tex <==
\begin{tikzpicture}

\pgfplotsset{set layers}
\begin{axis}[
width=15cm, 
height=3.5cm,
ylabel style={align=center},
ylabel={Normalized \# of cycles},
bar width=3.5pt,
ybar=0pt,
xtick=data,
xticklabels from table={content/data/compilation_time.txt}{Benchmark},
x tick label style={rotate=35,anchor=east},
ymajorgrids=true,
yminorgrids=true,
yticklabel={$\pgfmathprintnumber{\tick}$},
legend columns=3,
legend style={at={(0.8,0.9)}, anchor=south, font=\small},
]


\addplot[fill=Apricot  ,  postaction={pattern=horizontal lines}]
table[
x expr = \coordindex,
y = hycube,
]{content/data/compilation_time.txt};

\addlegendentry{\em Spatial-temporal}


\addplot[fill=GreenYellow,postaction={pattern=north east lines}]
table[
x expr = \coordindex,
y = Spatial	,
]{content/data/compilation_time.txt};

\addlegendentry{\em Spatial}


\addplot[fill=LimeGreen  ,  postaction={pattern=north west lines}]
table[
x expr = \coordindex,
y = plaid	,
]{content/data/compilation_time.txt};
\addlegendentry{\em PLAID}

\end{axis}


\end{tikzpicture}

==> content/figures/compiler_method_comp.tex <==
\begin{tikzpicture}

\pgfplotsset{set layers}
\begin{axis}[
width=21cm, 
height=3cm,
ylabel style={align=center},
ylabel={Normalized \\ \#  of cycles},
bar width=4pt,
ybar=0pt,
xtick=data,
xticklabels from table={content/data/compiler_method_comp.txt}{Benchmark},
x tick label style={rotate=25,anchor=east},
ymajorgrids=true,
yminorgrids=true,
yticklabel={$\pgfmathprintnumber{\tick}$},
legend columns=3,
legend style={at={(0.5,1)}, anchor=south, font=\small},
enlarge x limits = 0.025,
 x post scale = 0.85
]




\addplot[fill= Dandelion ,  postaction={pattern=horizontal lines}]
table[
x expr = \coordindex,
y = pathfinder	,
]{content/data/compiler_method_comp.txt};
\addlegendentry{\em PathFinder}



\addplot[fill= Salmon ,  postaction={pattern=north west lines}]
table[
x expr = \coordindex,
y = sa	,
]{content/data/compiler_method_comp.txt};
\addlegendentry{\em SA}



\addplot[fill=  LimeGreen,  postaction={pattern=north east lines}]
table[
x expr = \coordindex,
y = plaid,
]{content/data/compiler_method_comp.txt};
\addlegendentry{\em Plaid mapper}

\end{axis}


\end{tikzpicture}

==> content/figures/dnn_app_comp.tex <==
\subfloat [  Energy consumption]{
\begin{tikzpicture}
\pgfplotsset{set layers}
\begin{axis}[
width=4.8cm, 
height=3cm,
ylabel style={align=center},
ylabel={Normalized \\total energy},
bar width=4.5pt,
ybar=0pt,
xtick=data,
xticklabels from table={content/data/dnn_energy.txt}{Benchmark},
% x tick label style={rotate=0,anchor=east},
ymajorgrids=true,
yminorgrids=true,
yticklabel={$\pgfmathprintnumber{\tick}$},
legend columns=2,
legend style={at={(0.8,0.9)}, anchor=south, font=\small},
enlarge x limits = 0.2,
 x post scale = 0.75
]






\addplot[fill=LimeGreen]
table[
x expr = \coordindex,
y = efficiency	,
]{content/data/dnn_energy.txt};
% \addlegendentry{\em 4 PCEs (2x2)}

\end{axis}
\end{tikzpicture}
\label{fig:performance_3x3}
 
}
\hfil
\subfloat  [Performance per area]{
\begin{tikzpicture}

\pgfplotsset{set layers}
\begin{axis}[
width=4.8cm, 
height=3cm,
ylabel style={align=center},
ylabel={Normalized  \\ Perf/Area},
bar width=4.5pt,
ybar=0pt,
xtick=data,
xticklabels from table={content/data/dnn_area.txt}{Benchmark},
% x tick label style={rotate=0,anchor=east},
ymajorgrids=true,
yminorgrids=true,
yticklabel={$\pgfmathprintnumber{\tick}$},
legend columns=2,
legend style={at={(0.8,0.9)}, anchor=south, font=\small},
enlarge x limits = 0.2,
 x post scale = 0.75
]






\addplot[fill=LimeGreen  ]
table[
x expr = \coordindex,
y = efficiency	,
]{content/data/dnn_area.txt};
% \addlegendentry{\em 4 PCEs (2x2)}





\end{axis}
\end{tikzpicture}
\label{fig:performance_4x4}
}

==> content/figures/domain_opt_st_cgra.tex <==
\subfloat [ Energy consumption]{
\begin{tikzpicture}
\pgfplotsset{set layers}
\begin{axis}[
width=4.5cm, 
height=3cm,
ylabel style={align=center},
ylabel={Normalized \\ energy},
bar width=3.5pt,
ybar=0pt,
xtick=data,
xticklabels from table={content/data/domain_opt_energy.txt}{Benchmark},
x tick label style={rotate=20,anchor=east},
ymajorgrids=true,
yminorgrids=true,
yticklabel={$\pgfmathprintnumber{\tick}$},
legend columns=2,
legend style={at={(0.8,0.9)}, anchor=south, font=\small},
enlarge x limits = 0.1,
 x post scale = 0.85
]






\addplot[fill=LimeGreen]
table[
x expr = \coordindex,
y = efficiency	,
]{content/data/domain_opt_energy.txt};
% \addlegendentry{\em 4 PCEs (2x2)}

\end{axis}
\end{tikzpicture}
\label{fig:performance_3x3}
 % \hspace{-0.5cm}
}
\hfil
\subfloat  [Performance  per area]{
\begin{tikzpicture}

\pgfplotsset{set layers}
\begin{axis}[
width=4.5cm, 
height=3cm,
ylabel style={align=center},
ylabel={Normalized \\ Perf/Area},
bar width=3.5pt,
ybar=0pt,
xtick=data,
xticklabels from table={content/data/domain_opt_area.txt}{Benchmark},
x tick label style={rotate=20,anchor=east},
ymajorgrids=true,
yminorgrids=true,
yticklabel={$\pgfmathprintnumber{\tick}$},
legend columns=2,
legend style={at={(0.8,0.9)}, anchor=south, font=\small},
enlarge x limits = 0.1,
 x post scale = 0.85
]






\addplot[fill=LimeGreen  ]
table[
x expr = \coordindex,
y = efficiency	,
]{content/data/domain_opt_area.txt};
% \addlegendentry{\em 4 PCEs (2x2)}





\end{axis}
\end{tikzpicture}
\label{fig:performance_4x4}
}

==> content/figures/energy_consumption.tex <==
\begin{tikzpicture}

\pgfplotsset{set layers}
\begin{axis}[
width=21cm, 
height=3.5cm,
ylabel style={align=center},
ylabel={Normalized \\ total energy},
bar width=3pt,
ybar=0pt,
xtick=data,
xticklabels from table={content/data/energy.txt}{Benchmark},
x tick label style={rotate=25,anchor=east},
ymajorgrids=true,
yminorgrids=true,
yticklabel={$\pgfmathprintnumber{\tick}$},
legend columns=3,
legend style={at={(0.5,0.75)}, anchor=south, font=\small},
enlarge x limits = 0.025,
 x post scale = 0.85
]


\addplot[fill=Apricot  ,  postaction={pattern=horizontal lines}]
table[
x expr = \coordindex,
y = hycube,
]{content/data/energy.txt};

\addlegendentry{\em Spatio-temporal}

\addplot[fill=GreenYellow,postaction={pattern=north east lines}]
table[
x expr = \coordindex,
y = Spatial	,
]{content/data/energy.txt};

\addlegendentry{\em Spatial}



\addplot[fill=LimeGreen  ,  postaction={pattern=north west lines}]
table[
x expr = \coordindex,
y = plaid	,
]{content/data/energy.txt};
\addlegendentry{\em Plaid}

\end{axis}


\end{tikzpicture}

==> content/figures/iso_area.tex <==
\begin{tikzpicture}

\pgfplotsset{set layers}
\begin{axis}[
width=15cm, 
height=3.5cm,
ylabel style={align=center},
ylabel={Normalized \# of cycles},
bar width=3.5pt,
ybar=0pt,
xtick=data,
xticklabels from table={content/data/iso_area.txt}{Benchmark},
x tick label style={rotate=35,anchor=east},
ymajorgrids=true,
yminorgrids=true,
yticklabel={$\pgfmathprintnumber{\tick}$},
legend columns=3,
legend style={at={(0.8,0.9)}, anchor=south, font=\small},
]


\addplot[fill=Apricot  ,  postaction={pattern=horizontal lines}]
table[
x expr = \coordindex,
y = hycube,
]{content/data/iso_area.txt};

\addlegendentry{\em Spatial-temporal}


\addplot[fill=GreenYellow,postaction={pattern=north east lines}]
table[
x expr = \coordindex,
y = Spatial	,
]{content/data/iso_area.txt};

\addlegendentry{\em Spatial}


\addplot[fill=LimeGreen  ,  postaction={pattern=north west lines}]
table[
x expr = \coordindex,
y = plaid	,
]{content/data/iso_area.txt};
\addlegendentry{\em PLAID}

\end{axis}


\end{tikzpicture}

==> content/figures/perf.tex <==
\begin{tikzpicture}

\pgfplotsset{set layers}
\begin{axis}[
width=21cm, 
height=3.5cm,
ylabel style={align=center},
ylabel={Normalized \#  of cycles},
bar width=3.5pt,
ybar=0pt,
xtick=data,
xticklabels from table={content/data/perf.txt}{Benchmark},
x tick label style={rotate=25,anchor=east},
ymajorgrids=true,
yminorgrids=true,
yticklabel={$\pgfmathprintnumber{\tick}$},
legend columns=3,
legend style={at={(0.5,0.7)}, anchor=south, font=\small},
enlarge x limits = 0.025,
 x post scale = 0.85
]


\addplot[fill=Apricot  ,  postaction={pattern=horizontal lines}]
table[
x expr = \coordindex,
y = hycube,
]{content/data/perf.txt};

\addlegendentry{\em Spatio-temporal}

\addplot[fill=GreenYellow,postaction={pattern=north east lines}]
table[
x expr = \coordindex,
y = Spatial	,
]{content/data/perf.txt};

\addlegendentry{\em Spatial}



\addplot[fill=LimeGreen  ,  postaction={pattern=north west lines}]
table[
x expr = \coordindex,
y = plaid	,
]{content/data/perf.txt};
\addlegendentry{\em Plaid}

\end{axis}


\end{tikzpicture}

==> content/figures/perf_per_area.tex <==
\begin{tikzpicture}

\pgfplotsset{set layers}
\begin{axis}[
width=21cm, 
height=3.2cm,
ylabel style={align=center},
ylabel={Normalized \\ Perf/Area},
bar width=3pt,
ybar=0pt,
xtick=data,
xticklabels from table={content/data/perf_per_area.txt}{Benchmark},
x tick label style={rotate=25,anchor=east},
ymajorgrids=true,
yminorgrids=true,
yticklabel={$\pgfmathprintnumber{\tick}$},
legend columns=3,
legend style={at={(0.54,0.8)}, anchor=south, font=\small},
enlarge x limits = 0.025,
 x post scale = 0.85
]


\addplot[fill=Apricot  ,  postaction={pattern=horizontal lines}]
table[
x expr = \coordindex,
y = hycube,
]{content/data/perf_per_area.txt};

\addlegendentry{\em Spatio-temporal}

\addplot[fill=GreenYellow,postaction={pattern=north east lines}]
table[
x expr = \coordindex,
y = Spatial	,
]{content/data/perf_per_area.txt};

\addlegendentry{\em Spatial}



\addplot[fill=LimeGreen  ,  postaction={pattern=north west lines}]
table[
x expr = \coordindex,
y = plaid	,
]{content/data/perf_per_area.txt};
\addlegendentry{\em Plaid}

\end{axis}


\end{tikzpicture}

==> content/figures/power_ST.tex <==


 \begin{tikzpicture}[scale=0.35, align=left]
    \tikzstyle{every node}=[font=\fontsize{6pt}
    {6pt}\selectfont]
  


       \pie[pos = {0,0}, explode=0.2,  radius=3.5, text = legend,  font={\fontsize{8pt}{8pt}\selectfont}, color = {pie1, pie2, pie3, pie5, pie4}]  
       % {15/{}, 29/{},  19/{}, 28/{}, 9/{}}
     {15/{Routers}, 29/{Communication\\config},  19/{Compute\\config}, 28/{Compute}, 9/{others}}
    
      


 \end{tikzpicture}
 

==> content/figures/power_plaid.tex <==
 \begin{tikzpicture}[scale=0.35, align=left]]
    \tikzstyle{every node}=[font=\fontsize{6pt}
    {6pt}\selectfont]
    
    % \pie[pos={-5, 0}, explode=0.2]  
    % {15/{}, 29/{},  19/{}, 28/{}, 9/{}}
    
     \node[anchor=west] at (-4.5, 4) {\small 43\% power reduction $\downarrow$};


   
    \pie[radius = 3.43, explode=0.2, font={\fontsize{10pt}{10pt}\selectfont}, color = {pie1, pie2, pie3, pie5, pie4}]  
     % {8/{Routers}, 16/{Communication\\config},  14/{Compute\\config}, 49/{Compute}, 12/{others}}
    {8/{}, 16/{},  14/{}, 49/{}, 12/{}}

    % {15/{Routers}, 29/{Communication\\config},  19/{Compute\\config}, 28/{Compute}, 9/{others}}
 \end{tikzpicture}

==> content/figures/scalability.tex <==
\begin{tikzpicture}

\pgfplotsset{set layers}
\begin{axis}[
width=21cm, 
height=3cm,
ylabel style={align=center},
ylabel={Normalized \\ \#  of cycles},
bar width=4pt,
ybar=0pt,
xtick=data,
xticklabels from table={content/data/scale.txt}{Benchmark},
x tick label style={rotate=25,anchor=east},
ymajorgrids=true,
yminorgrids=true,
yticklabel={$\pgfmathprintnumber{\tick}$},
legend columns=2,
legend style={at={(0.5,1)}, anchor=south, font=\small},
enlarge x limits = 0.025,
 x post scale = 0.85
]






\addplot[fill=LimeGreen  ,  postaction={pattern=north west lines}]
table[
x expr = \coordindex,
y = plaid2x2	,
]{content/data/scale.txt};
\addlegendentry{\em 2$\times$2 (4 PCUs)}



\addplot[fill=Salmon  ,  postaction={pattern=north east lines}]
table[
x expr = \coordindex,
y = plaid3x3,
]{content/data/scale.txt};
\addlegendentry{\em 3$\times$3 (9 PCUs)}

\end{axis}


\end{tikzpicture}
\hfill
